An Exploration of Word Embedding Initialization in Deep-Learning Tasks

Word embeddings are the interface between the world of discrete units of text processing and the continuous, differentiable world of neural networks. In this work, we examine various random and pretrained initialization methods for embeddings used in deep networks and their effect on the performance on four NLP tasks with both recurrent and convolutional architectures. We confirm that pretrained embeddings are a little better than random initialization, especially considering the speed of learning. On the other hand, we do not see any significant difference between various methods of random initialization, as long as the variance is kept reasonably low. High-variance initialization prevents the network to use the space of embeddings and forces it to use other free parameters to accomplish the task. We support this hypothesis by observing the performance in learning lexical relations and by the fact that the network can learn to perform reasonably in its task even with fixed random embeddings.

==> languagemodel.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 03 Sep 2017 03:30:47 PM CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (6.847,0.985)--(6.667,0.985);
\node[gp node right] at (1.320,0.985) { 50};
\draw[gp path] (1.504,1.750)--(1.684,1.750);
\draw[gp path] (6.847,1.750)--(6.667,1.750);
\node[gp node right] at (1.320,1.750) { 55};
\draw[gp path] (1.504,2.514)--(1.684,2.514);
\draw[gp path] (6.847,2.514)--(6.667,2.514);
\node[gp node right] at (1.320,2.514) { 60};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (6.847,3.279)--(6.667,3.279);
\node[gp node right] at (1.320,3.279) { 65};
\draw[gp path] (1.504,4.043)--(1.684,4.043);
\draw[gp path] (6.847,4.043)--(6.667,4.043);
\node[gp node right] at (1.320,4.043) { 70};
\draw[gp path] (1.504,4.808)--(1.684,4.808);
\draw[gp path] (6.847,4.808)--(6.667,4.808);
\node[gp node right] at (1.320,4.808) { 75};
\draw[gp path] (1.504,5.572)--(1.684,5.572);
\draw[gp path] (6.847,5.572)--(6.667,5.572);
\node[gp node right] at (1.320,5.572) { 80};
\draw[gp path] (1.504,6.337)--(1.684,6.337);
\draw[gp path] (6.847,6.337)--(6.667,6.337);
\node[gp node right] at (1.320,6.337) { 85};
\draw[gp path] (1.504,7.101)--(1.684,7.101);
\draw[gp path] (6.847,7.101)--(6.667,7.101);
\node[gp node right] at (1.320,7.101) { 90};
\draw[gp path] (1.504,7.866)--(1.684,7.866);
\draw[gp path] (6.847,7.866)--(6.667,7.866);
\node[gp node right] at (1.320,7.866) { 95};
\draw[gp path] (1.504,8.630)--(1.684,8.630);
\draw[gp path] (6.847,8.630)--(6.667,8.630);
\node[gp node right] at (1.320,8.630) { 100};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.630)--(1.504,8.450);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (2.573,0.985)--(2.573,1.165);
\draw[gp path] (2.573,8.630)--(2.573,8.450);
\node[gp node center] at (2.573,0.677) { 5};
\draw[gp path] (3.641,0.985)--(3.641,1.165);
\draw[gp path] (3.641,8.630)--(3.641,8.450);
\node[gp node center] at (3.641,0.677) { 10};
\draw[gp path] (4.710,0.985)--(4.710,1.165);
\draw[gp path] (4.710,8.630)--(4.710,8.450);
\node[gp node center] at (4.710,0.677) { 15};
\draw[gp path] (5.778,0.985)--(5.778,1.165);
\draw[gp path] (5.778,8.630)--(5.778,8.450);
\node[gp node center] at (5.778,0.677) { 20};
\draw[gp path] (6.847,0.985)--(6.847,1.165);
\draw[gp path] (6.847,8.630)--(6.847,8.450);
\node[gp node center] at (6.847,0.677) { 25};
\draw[gp path] (1.504,8.630)--(1.504,0.985)--(6.847,0.985)--(6.847,8.630)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.807) {Perplexity};
\node[gp node center] at (4.175,0.215) {Steps (in millions examples)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,8.296) {Normal std=10};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.563,8.296)--(6.479,8.296);
\draw[gp path] (2.119,8.630)--(2.145,8.441)--(2.209,8.492)--(2.273,8.262)--(2.337,8.497)%
  --(2.402,7.708)--(2.466,7.837)--(2.530,7.508)--(2.594,7.531)--(2.658,7.059)--(2.722,7.468)%
  --(2.786,7.243)--(2.850,7.320)--(2.915,7.087)--(2.979,7.019)--(3.043,6.841)--(3.107,6.856)%
  --(3.171,7.093)--(3.235,6.887)--(3.299,7.034)--(3.363,6.717)--(3.427,6.452)--(3.492,6.716)%
  --(3.556,6.572)--(3.620,6.490)--(3.684,6.432)--(3.748,6.453)--(3.812,6.337)--(3.876,6.522)%
  --(3.940,6.301)--(4.005,6.035)--(4.069,6.046)--(4.133,5.964)--(4.197,6.191)--(4.261,6.014)%
  --(4.325,6.030)--(4.389,5.979)--(4.453,5.862)--(4.517,5.989)--(4.582,5.848)--(4.646,5.719)%
  --(4.710,5.844)--(4.774,5.947)--(4.838,5.936)--(4.902,5.768)--(4.966,5.763)--(5.030,5.723)%
  --(5.094,5.697)--(5.159,5.745)--(5.223,5.735)--(5.287,5.504)--(5.351,5.688)--(5.415,5.537)%
  --(5.479,5.620)--(5.543,5.559)--(5.607,5.617)--(5.672,5.392)--(5.736,5.485)--(5.800,5.337)%
  --(5.864,5.385)--(5.928,5.369)--(5.992,5.387)--(6.056,5.346)--(6.120,5.447)--(6.184,5.296)%
  --(6.249,5.153)--(6.313,5.381)--(6.377,5.207)--(6.441,5.125)--(6.505,5.300)--(6.569,5.372)%
  --(6.633,5.052)--(6.697,5.053)--(6.761,5.067)--(6.826,4.980);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,7.988) {Normal std=1};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.563,7.988)--(6.479,7.988);
\draw[gp path] (1.676,8.630)--(1.681,8.552)--(1.769,7.588)--(1.856,7.066)--(1.945,6.797)%
  --(2.034,6.512)--(2.121,6.412)--(2.210,6.040)--(2.297,5.994)--(2.386,5.572)--(2.474,5.311)%
  --(2.562,5.303)--(2.651,5.308)--(2.739,5.120)--(2.827,4.876)--(2.916,4.935)--(3.004,4.819)%
  --(3.094,4.641)--(3.183,4.683)--(3.271,4.625)--(3.360,4.275)--(3.448,4.279)--(3.537,4.354)%
  --(3.626,4.270)--(3.714,4.169)--(3.803,4.271)--(3.892,4.085)--(3.980,3.911)--(4.070,4.083)%
  --(4.158,3.858)--(4.249,3.811)--(4.339,3.777)--(4.428,3.945)--(4.518,3.656)--(4.606,3.801)%
  --(4.697,3.558)--(4.787,3.821)--(4.875,3.785)--(4.967,3.714)--(5.058,3.585)--(5.149,3.442)%
  --(5.242,3.621)--(5.332,3.543)--(5.424,3.504)--(5.516,3.458)--(5.607,3.239)--(5.699,3.464)%
  --(5.790,3.239)--(5.883,3.255)--(5.975,3.333)--(6.066,3.301)--(6.157,3.052)--(6.247,3.229)%
  --(6.338,3.334)--(6.429,3.051)--(6.518,3.134)--(6.609,3.163)--(6.699,3.235)--(6.787,3.174)%
  --(6.847,3.193);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,7.680) {Ones};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.563,7.680)--(6.479,7.680);
\draw[gp path] (1.763,8.630)--(1.765,8.610)--(1.852,7.475)--(1.938,6.844)--(2.025,6.954)%
  --(2.112,6.204)--(2.199,5.945)--(2.286,5.615)--(2.373,5.418)--(2.459,5.197)--(2.546,5.527)%
  --(2.633,5.041)--(2.720,4.912)--(2.807,4.651)--(2.894,4.714)--(2.980,4.945)--(3.067,4.455)%
  --(3.154,4.572)--(3.241,4.518)--(3.328,4.449)--(3.414,4.304)--(3.501,4.021)--(3.588,4.040)%
  --(3.675,4.045)--(3.761,3.862)--(3.848,3.900)--(3.935,3.854)--(4.022,3.849)--(4.108,3.768)%
  --(4.195,3.836)--(4.282,3.593)--(4.369,3.570)--(4.455,3.582)--(4.542,3.499)--(4.629,3.697)%
  --(4.716,3.406)--(4.802,3.492)--(4.889,3.220)--(4.976,3.393)--(5.063,3.497)--(5.149,3.259)%
  --(5.236,3.176)--(5.323,2.996)--(5.410,3.349)--(5.496,3.288)--(5.583,3.326)--(5.670,3.206)%
  --(5.757,3.127)--(5.843,2.938)--(5.930,3.055)--(6.017,2.843)--(6.104,2.835)--(6.190,2.941)%
  --(6.277,2.785)--(6.364,2.842)--(6.450,2.926)--(6.537,2.876)--(6.624,2.785)--(6.711,2.843)%
  --(6.797,2.704);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,7.372) {Remaining methods};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.563,7.372)--(6.479,7.372);
\draw[gp path] (1.568,8.364)--(1.632,6.810)--(1.696,6.126)--(1.760,5.635)--(1.825,5.299)%
  --(1.889,4.827)--(1.953,4.557)--(2.017,4.567)--(2.081,4.243)--(2.145,3.987)--(2.209,4.072)%
  --(2.273,4.024)--(2.337,3.819)--(2.402,3.643)--(2.466,3.667)--(2.530,3.495)--(2.594,3.600)%
  --(2.658,3.200)--(2.722,3.475)--(2.786,3.098)--(2.850,3.320)--(2.915,2.929)--(2.979,3.177)%
  --(3.043,3.078)--(3.107,3.087)--(3.171,2.918)--(3.235,2.813)--(3.299,2.899)--(3.363,2.860)%
  --(3.427,2.494)--(3.492,3.249)--(3.556,2.605)--(3.620,2.722)--(3.684,2.666)--(3.748,2.605)%
  --(3.812,2.537)--(3.876,2.610)--(3.940,2.598)--(4.005,2.515)--(4.069,2.411)--(4.133,2.558)%
  --(4.197,2.457)--(4.261,2.529)--(4.325,2.383)--(4.389,2.316)--(4.453,2.311)--(4.517,2.382)%
  --(4.582,2.143)--(4.646,2.215)--(4.710,2.134)--(4.774,2.256)--(4.838,2.322)--(4.902,2.299)%
  --(4.966,2.146)--(5.030,2.201)--(5.094,2.044)--(5.159,2.128)--(5.223,2.260)--(5.287,2.098)%
  --(5.351,2.183)--(5.415,1.889)--(5.479,2.063)--(5.543,2.106)--(5.607,2.098)--(5.672,2.152)%
  --(5.736,2.083)--(5.800,2.019)--(5.864,1.924)--(5.928,1.889)--(5.992,1.997)--(6.056,1.932)%
  --(6.120,2.046)--(6.184,2.085)--(6.249,1.850)--(6.313,1.977)--(6.377,1.958)--(6.441,2.044)%
  --(6.505,1.965)--(6.569,1.956)--(6.633,2.014)--(6.697,1.696)--(6.761,1.856)--(6.826,1.729);
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (1.591,7.708)--(1.678,6.099)--(1.765,5.113)--(1.852,4.754)--(1.939,4.398)%
  --(2.025,4.422)--(2.111,4.158)--(2.198,3.988)--(2.284,3.754)--(2.371,3.759)--(2.457,3.777)%
  --(2.544,3.476)--(2.630,3.671)--(2.717,3.222)--(2.803,3.124)--(2.890,3.143)--(2.976,3.065)%
  --(3.062,3.013)--(3.149,2.782)--(3.235,3.019)--(3.322,2.839)--(3.408,2.789)--(3.495,2.713)%
  --(3.581,2.666)--(3.667,2.755)--(3.754,2.664)--(3.840,2.639)--(3.927,2.482)--(4.013,2.422)%
  --(4.100,2.500)--(4.186,2.598)--(4.272,2.319)--(4.359,2.401)--(4.445,2.387)--(4.532,2.384)%
  --(4.618,2.361)--(4.704,2.323)--(4.791,2.292)--(4.877,2.355)--(4.964,2.252)--(5.050,2.156)%
  --(5.137,2.101)--(5.223,2.111)--(5.309,2.033)--(5.396,2.018)--(5.482,2.308)--(5.569,2.022)%
  --(5.655,2.014)--(5.742,1.861)--(5.828,2.092)--(5.914,2.014)--(6.001,1.898)--(6.087,2.028)%
  --(6.174,1.877)--(6.260,1.813)--(6.347,2.092)--(6.433,1.877)--(6.519,2.012)--(6.606,1.893)%
  --(6.692,2.110)--(6.779,1.898)--(6.847,1.884);
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (1.578,8.630)--(1.632,7.266)--(1.696,6.547)--(1.760,5.924)--(1.825,5.633)%
  --(1.889,5.099)--(1.953,4.735)--(2.017,4.830)--(2.081,4.475)--(2.145,4.212)--(2.209,4.273)%
  --(2.273,4.260)--(2.337,4.026)--(2.402,3.807)--(2.466,3.865)--(2.530,3.704)--(2.594,3.749)%
  --(2.658,3.286)--(2.722,3.674)--(2.786,3.233)--(2.850,3.467)--(2.915,3.124)--(2.979,3.456)%
  --(3.043,3.342)--(3.107,3.231)--(3.171,3.108)--(3.235,2.984)--(3.299,3.081)--(3.363,3.057)%
  --(3.427,2.655)--(3.492,3.317)--(3.556,2.790)--(3.620,2.877)--(3.684,2.884)--(3.748,2.746)%
  --(3.812,2.670)--(3.876,2.802)--(3.940,2.644)--(4.005,2.661)--(4.069,2.636)--(4.133,2.782)%
  --(4.197,2.645)--(4.261,2.694)--(4.325,2.485)--(4.389,2.519)--(4.453,2.402)--(4.517,2.476)%
  --(4.582,2.320)--(4.646,2.437)--(4.710,2.358)--(4.774,2.405)--(4.838,2.528)--(4.902,2.426)%
  --(4.966,2.287)--(5.030,2.314)--(5.094,2.095)--(5.159,2.314)--(5.223,2.390)--(5.287,2.228)%
  --(5.351,2.293)--(5.415,2.049)--(5.479,2.242)--(5.543,2.230)--(5.607,2.141)--(5.672,2.251)%
  --(5.736,2.201)--(5.800,2.071)--(5.864,2.064)--(5.928,1.948)--(5.992,2.112)--(6.056,2.099)%
  --(6.120,2.137)--(6.184,2.165)--(6.249,1.889)--(6.313,2.025)--(6.377,2.057)--(6.441,2.051)%
  --(6.505,2.032)--(6.569,2.071)--(6.633,2.152)--(6.697,1.802)--(6.761,2.077)--(6.826,1.875);
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (1.568,8.348)--(1.632,6.779)--(1.696,6.064)--(1.760,5.623)--(1.825,5.245)%
  --(1.889,4.851)--(1.953,4.521)--(2.017,4.555)--(2.081,4.305)--(2.145,4.040)--(2.209,4.056)%
  --(2.273,4.079)--(2.337,3.810)--(2.402,3.670)--(2.466,3.734)--(2.530,3.451)--(2.594,3.553)%
  --(2.658,3.206)--(2.722,3.419)--(2.786,3.140)--(2.850,3.223)--(2.915,2.927)--(2.979,3.165)%
  --(3.043,3.051)--(3.107,3.061)--(3.171,2.944)--(3.235,2.848)--(3.299,2.835)--(3.363,2.915)%
  --(3.427,2.521)--(3.492,3.217)--(3.556,2.701)--(3.620,2.699)--(3.684,2.783)--(3.748,2.611)%
  --(3.812,2.611)--(3.876,2.572)--(3.940,2.601)--(4.005,2.429)--(4.069,2.442)--(4.133,2.551)%
  --(4.197,2.507);
\gpsetlinetype{gp lt plot 7}
\draw[gp path] (1.568,8.239)--(1.632,6.697)--(1.696,6.056)--(1.760,5.560)--(1.825,5.221)%
  --(1.889,4.850)--(1.953,4.526)--(2.017,4.525)--(2.081,4.402)--(2.145,4.018)--(2.209,4.088)%
  --(2.273,4.050)--(2.337,3.738)--(2.402,3.656)--(2.466,3.668)--(2.530,3.453)--(2.594,3.578)%
  --(2.658,3.152)--(2.722,3.489)--(2.786,3.148)--(2.850,3.268)--(2.915,2.911)--(2.979,3.227)%
  --(3.043,3.119)--(3.107,3.037)--(3.171,3.054)--(3.235,2.874)--(3.299,2.926)--(3.363,2.834)%
  --(3.427,2.559)--(3.492,3.184)--(3.556,2.654)--(3.620,2.664)--(3.684,2.680)--(3.748,2.677)%
  --(3.812,2.600)--(3.876,2.599)--(3.940,2.640)--(4.005,2.412)--(4.069,2.497)--(4.133,2.610)%
  --(4.197,2.522)--(4.261,2.532)--(4.325,2.398)--(4.389,2.296)--(4.453,2.323)--(4.517,2.430)%
  --(4.582,2.282)--(4.646,2.344)--(4.710,2.219)--(4.774,2.358)--(4.838,2.364)--(4.902,2.386)%
  --(4.966,2.133)--(5.030,2.341)--(5.094,2.053)--(5.159,2.258)--(5.223,2.321)--(5.287,2.099)%
  --(5.351,2.193)--(5.415,2.109)--(5.479,2.212)--(5.543,2.175)--(5.607,2.224)--(5.672,2.103)%
  --(5.736,2.074)--(5.800,1.989)--(5.864,1.944)--(5.928,1.990)--(5.992,2.088)--(6.056,2.057)%
  --(6.120,2.072)--(6.184,2.124)--(6.249,1.860)--(6.313,1.899)--(6.377,1.911)--(6.441,1.968)%
  --(6.505,2.006)--(6.569,2.012)--(6.633,2.009)--(6.697,1.690)--(6.761,1.956)--(6.826,1.807);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.593,8.258)--(1.684,6.245)--(1.773,5.451)--(1.863,5.032)--(1.954,4.669)%
  --(2.044,4.285)--(2.135,4.164)--(2.225,3.935)--(2.315,3.805)--(2.405,3.667)--(2.496,3.568)%
  --(2.586,3.462)--(2.676,3.289)--(2.767,3.182)--(2.857,3.023)--(2.947,3.071)--(3.038,3.074)%
  --(3.128,3.012)--(3.219,3.345)--(3.308,2.761)--(3.399,2.834)--(3.489,2.707)--(3.580,2.694)%
  --(3.672,2.550)--(3.763,2.582)--(3.855,2.520)--(3.946,2.538)--(4.038,2.489)--(4.129,2.613)%
  --(4.221,2.674)--(4.313,2.318)--(4.405,2.369)--(4.497,2.256)--(4.588,2.214)--(4.680,2.116)%
  --(4.772,2.299)--(4.863,2.180)--(4.955,2.157)--(5.045,2.030)--(5.137,2.065)--(5.227,2.133)%
  --(5.319,2.166)--(5.411,1.925)--(5.502,2.149)--(5.594,2.198)--(5.685,2.071)--(5.777,2.038)%
  --(5.868,1.998)--(5.960,1.893)--(6.052,1.924)--(6.143,2.000)--(6.236,1.837)--(6.327,1.779)%
  --(6.419,1.733)--(6.510,1.866)--(6.601,1.961)--(6.691,1.890)--(6.779,1.724);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,7.064) {Word2Vec};
\gpcolor{rgb color={0.647,0.165,0.165}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.563,7.064)--(6.479,7.064);
\draw[gp path] (1.592,6.977)--(1.680,5.607)--(1.767,5.001)--(1.854,4.534)--(1.942,4.356)%
  --(2.029,3.898)--(2.116,3.654)--(2.203,3.506)--(2.291,3.306)--(2.378,3.183)--(2.465,3.006)%
  --(2.553,3.057)--(2.640,2.960)--(2.727,2.954)--(2.815,2.956)--(2.903,2.849)--(2.991,2.633)%
  --(3.078,2.827)--(3.166,2.558)--(3.254,2.383)--(3.344,2.443)--(3.435,2.425)--(3.526,2.273)%
  --(3.618,2.264)--(3.709,2.506)--(3.801,2.538)--(3.892,2.202)--(3.985,2.064)--(4.077,2.210)%
  --(4.168,2.114)--(4.260,2.149)--(4.352,2.150)--(4.444,2.137)--(4.535,2.151)--(4.626,2.058)%
  --(4.718,1.863)--(4.808,1.900)--(4.900,1.913)--(4.990,1.786)--(5.081,2.072)--(5.172,2.065)%
  --(5.263,1.966)--(5.355,1.833)--(5.446,1.839)--(5.538,1.733)--(5.629,1.739)--(5.720,1.968)%
  --(5.812,1.658)--(5.903,1.784)--(5.993,1.668)--(6.083,1.643)--(6.175,1.519)--(6.266,1.730)%
  --(6.356,1.583)--(6.448,1.740)--(6.537,1.597)--(6.629,1.613)--(6.719,1.595)--(6.810,1.763);
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.591,7.348)--(1.678,6.141)--(1.765,5.426)--(1.851,5.056)--(1.938,4.587)%
  --(2.025,4.512)--(2.112,4.319)--(2.198,4.194)--(2.285,3.930)--(2.372,4.010)--(2.458,3.788)%
  --(2.545,3.528)--(2.632,3.674)--(2.718,3.470)--(2.805,3.606)--(2.892,3.094)--(2.978,2.969)%
  --(3.065,3.130)--(3.152,3.027)--(3.238,3.167)--(3.325,2.888)--(3.412,2.709)--(3.498,2.825)%
  --(3.585,2.653)--(3.672,2.623)--(3.758,2.631)--(3.845,2.497)--(3.931,2.640)--(4.018,2.627)%
  --(4.105,2.489)--(4.191,2.526)--(4.278,2.297)--(4.365,2.514)--(4.451,2.443)--(4.538,2.277)%
  --(4.624,2.396)--(4.711,2.268)--(4.798,2.261)--(4.884,2.448)--(4.971,2.304)--(5.057,2.349)%
  --(5.144,2.297)--(5.231,2.235)--(5.317,2.330)--(5.404,2.186)--(5.491,2.252)--(5.577,2.270)%
  --(5.664,1.974)--(5.750,2.066)--(5.837,2.225)--(5.923,2.064)--(6.010,1.950)--(6.097,1.961)%
  --(6.183,1.953)--(6.270,2.000)--(6.357,1.850)--(6.444,1.890)--(6.531,1.860)--(6.618,2.039)%
  --(6.705,1.874)--(6.792,2.111);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,6.756) {Selftrain};
\gpcolor{rgb color={0.753,0.502,1.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.563,6.756)--(6.479,6.756);
\draw[gp path] (1.568,6.414)--(1.632,5.396)--(1.696,4.810)--(1.760,4.500)--(1.825,4.208)%
  --(1.889,3.820)--(1.953,3.604)--(2.017,3.572)--(2.081,3.408)--(2.145,3.176)--(2.209,3.263)%
  --(2.273,3.283)--(2.337,2.940)--(2.402,2.872)--(2.466,2.796)--(2.530,2.715)--(2.594,2.727)%
  --(2.658,2.467)--(2.722,2.684)--(2.786,2.355)--(2.850,2.689)--(2.915,2.335)--(2.979,2.555)%
  --(3.043,2.483)--(3.107,2.482)--(3.171,2.463)--(3.235,2.240)--(3.299,2.396)--(3.363,2.289)%
  --(3.427,1.953)--(3.492,2.609)--(3.556,2.128)--(3.620,2.265)--(3.684,2.214)--(3.748,2.132)%
  --(3.812,2.052)--(3.876,2.143)--(3.940,2.178)--(4.005,2.071)--(4.069,2.116)--(4.133,2.167)%
  --(4.197,2.079)--(4.261,2.193)--(4.325,1.881)--(4.389,1.879)--(4.453,1.849)--(4.517,1.976)%
  --(4.582,1.825)--(4.646,1.867)--(4.710,1.843)--(4.774,1.892)--(4.838,1.985)--(4.902,1.918)%
  --(4.966,1.743)--(5.030,1.843)--(5.094,1.712)--(5.159,1.827)--(5.223,1.973)--(5.287,1.820)%
  --(5.351,1.782)--(5.415,1.626)--(5.479,1.780)--(5.543,1.861)--(5.607,1.791)--(5.672,1.798)%
  --(5.736,1.806)--(5.800,1.600)--(5.864,1.611)--(5.928,1.607)--(5.992,1.686)--(6.056,1.734)%
  --(6.120,1.779)--(6.184,1.780)--(6.249,1.569)--(6.313,1.645)--(6.377,1.738)--(6.441,1.773)%
  --(6.505,1.802)--(6.569,1.752)--(6.633,1.738)--(6.697,1.555)--(6.761,1.727)--(6.826,1.641);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.630)--(1.504,0.985)--(6.847,0.985)--(6.847,8.630)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{6.847cm}{8.630cm}}
\end{tikzpicture}
%% gnuplot variables

